Decision Power of Weak Asynchronous Models of Distributed Computing

Esparza and Reiter have recently conducted a systematic comparative study of models of distributed computing consisting of a network of identical finite-state automata that cooperate to decide if the underlying graph of the network satisfies a given property. The study classifies models according to four criteria, and shows that twenty initially possible combinations collapse into seven equivalence classes with respect to their decision power, i.e. the properties that the automata of each class can decide. However, Esparza and Reiter only show (proper) inclusions between the classes, and so do not characterise their decision power. In this paper we do so for labelling properties, i.e. properties that depend only on the labels of the nodes, but not on the structure of the graph. In particular, majority (whether more nodes carry label $a$ than $b$) is a labelling property. Our results show that only one of the seven equivalence classes identified by Esparza and Reiter can decide majority for arbitrary networks. We then study the expressive power of the classes on bounded-degree networks, and show that three classes can. In particular, we present an algorithm for majority that works for all bounded-degree networks under adversarial schedulers, i.e. even if the scheduler must only satisfy that every node makes a move infinitely often, and prove that no such algorithm can work for arbitrary networks.

==> fig/fig-cycles_construction.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[thick, auto, on grid]
\tikzstyle{vertex}=[draw,circle,inner sep=0ex,minimum size=4ex]
\tikzstyle{vertexG}=[vertex,fill=black!20]
\tikzstyle{vertexH}=[vertex,fill=white]
\tikzstyle{phantom}=[]
\tikzstyle{graph}=[draw,semithick,cloud,cloud ignores aspect,cloud puff arc=80]
\tikzstyle{graphG}=[graph,inner xsep=-0.7ex,inner ysep=-0.3ex,label={[xshift=-5ex,yshift=-2ex]center:#1},
cloud puffs=10]
\tikzstyle{graphH}=[graph,inner xsep=-0.5ex,inner ysep=+0.5ex,label={[yshift=-\din]center:#1},fill=black!20,
cloud puffs=14]
\tikzstyle{replaced}=[dashed,dash pattern={on 2pt off 1.5pt}]
\tikzstyle{replacedG}=[replaced,black!40!white,line width=1.4pt]
\tikzstyle{replacedH}=[replaced,black!60!white,line width=1.4pt]
\tikzstyle{connection}=[niceblue,line width=1.1pt]
\tikzstyle{changed}=[draw=nicered,fill=nicered!20!white]
\tikzstyle{changed2}=[draw=nicered,fill=nicered!10!white]
\def\dh{10ex}
\def\dv{4ex}
\def\din{7ex}

%%construction
% G0
\node[vertexG,changed] (uG0) {$u^G_0$};
\node[vertexG] (wG0) [right=\din of uG0] {$v^G_0$};
\node[vertexG] (aG0) [below right=0.8*\din and 0.5*\din of uG0] {};
\draw
(uG0) edge[replacedG] (wG0)
(uG0) edge (aG0)
(aG0) edge (wG0)
;

%G1
\node[vertexG] (uG1) [right=\dh of wG0] {$u^G_1$};
\node[vertexG] (wG1) [right=\din of uG1] {$v^G_1$};
\node[vertexG] (aG1) [below right=0.8*\din and 0.5*\din of uG1] {};
\draw
(uG1) edge[replacedG] (wG1)
(uG1) edge (aG1)
(aG1) edge (wG1)
;

% G2t_1
\node[phantom,connection] (pG)  [above right=\dv and 0.65*\dh of wG1] {$\dots$};
\node[phantom] (pG2)  [below =\dv + 0.5*\din of pG] {$\dots$};
\node[vertexG] (uG2t1) [below right=\dv and 0.65*\dh of pG] {$u^G_{2g}$};
\node[vertexG,changed] (wG2t1) [right=\din of uG2t1] {$v^G_{2g}$};
\node[vertexG] (aG2t1) [below right=0.8*\din and 0.5*\din of uG2t1] {};
\draw
(uG2t1) edge[replacedG] (wG2t1)
(uG2t1) edge (aG2t1)
(aG2t1) edge (wG2t1)
;

% H0
\node[vertexH,changed2] (uH0) [right=\dh of wG2t1] {$u^H_0$};
\node[vertexH] (wH0) [right=\din of uH0] {$v^H_0$};
\node[vertexH] (aH0) [below=\din of uH0] {};
\node[vertexH] (bH0) [below=\din of wH0] {};
\draw
(uH0) edge[replacedH] (wH0)
(uH0) edge (aH0)
(aH0) edge (wH0)
(aH0) edge (bH0)
;


% H1
\node[vertexH] (uH1) [right=\dh of wH0] {$u^H_1$};
\node[vertexH] (wH1) [right=\din of uH1] {$v^H_1$};
\node[vertexH] (aH1) [below=\din of uH1] {};
\node[vertexH] (bH1) [below=\din of wH1] {};
\draw
(uH1) edge[replacedH] (wH1)
(uH1) edge (aH1)
(aH1) edge (wH1)
(aH1) edge (bH1)
;


% H2t_2
\node[phantom,connection] (pH)  [above right=\dv and 0.65*\dh of wH1] {$\dots$};
\node[phantom] (pH2)  [below =\dv + 0.5*\din of pH] {$\dots$};
\node[vertexH] (uH2t2) [below right=\dv and 0.65*\dh of pH] {$u^H_{2h}$};
\node[vertexH,changed2] (wH2t2) [right=\din of uH2t2] {$v^H_{2h}$};
\node[vertexH] (aH2t2) [below=\din of uH2t2] {};
\node[vertexH] (bH2t2) [below=\din of wH2t2] {};
\draw
(uH2t2) edge[replacedH] (wH2t2)
(uH2t2) edge (aH2t2)
(aH2t2) edge (wH2t2)
(aH2t2) edge (bH2t2)
;

% connections
\draw
(wG0) edge[connection,bend left=60] (uG1)
(wG1) edge[connection,bend left=30] (pG)
(pG) edge[connection,bend left=30] (uG2t1)
(wG2t1) edge[connection,bend left=60] (uH0)
(wH0) edge[connection,bend left=60] (uH1)
(wH1) edge[connection,bend left=30] (pH)
(pH) edge[connection,bend left=30] (uH2t2)
;

%% original graphs
% G
\node[vertexG] (uG) [above=6*\dv of uG2t1] {$u^G$};
\node[vertexG] (wG) [right=\din of uG] {$v^G$};
\node[vertexG] (aG) [below right=0.8*\din and 0.5*\din of uG] {};
\draw
(uG) edge (wG)
(uG) edge (aG)
(aG) edge (wG)
;

%H
\node[vertexH] (uH) [above=6*\dv of uH0] {$u^H$};
\node[vertexH] (wH) [right=\din of uH] {$v^H$};
\node[vertexH] (aH) [below=\din of uH] {};
\node[vertexH] (bH) [below=\din of wH] {};
\draw
(uH) edge (wH)
(uH) edge (aH)
(aH) edge (wH)
(aH) edge (bH)
;

% arrow
\node (arrow) [above left=2.5*\dv and 0.5*\dh of uH0] {\Huge \color{niceblue}$\downarrow$};

%% background
\begin{scope}[on background layer]
\node[graphG=$G_0$,fit=(uG0) (wG0) (aG0)] (G0) {};
\node[graphG=$G_1$,fit=(uG1) (wG1) (aG1)] (G1) {};
\node[graphG=$G_{2g}$,fit=(uG2t1) (wG2t1) (aG2t1)] (G2t1) {};
\node[graphH=$H_0$,fit=(uH0) (wH0) (aH0) (bH0)] (H0) {};
\node[graphH=$H_1$,fit=(uH1) (wH1) (aH1) (bH1)] (H1) {};
\node[graphH=$H_{2h}$,yshift=-0.55ex,fit=(uH2t2) (wH2t2) (aH2t2) (bH2t2)] (H1) {};
% original
\node[graphG=$G$,fit=(uG) (wG) (aG)] (G) {};
\node[graphH=$H$,fit=(uH) (wH) (aH) (bH)] (H) {};
\end{scope}

\end{tikzpicture}
} % end reseizebox

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../16m-paper"
%%% End:

==> fig/fig-lattice-collapsed-labelPred-power.tex <==
\begin{tikzpicture}[semithick,>=stealth',shorten >=0.5pt,auto,on grid]
  \tikzstyle{class}=[draw,rounded corners=1.2ex,
                     inner sep=0ex,minimum height=3ex,minimum width=6ex]
  \tikzstyle{D}  =[draw=drawD, fill=fillD]
  \tikzstyle{A}  =[draw=drawA, fill=fillA]
  \tikzstyle{F}  =[draw=drawF, fill=fillF]
  \tikzstyle{DA} =[draw=drawDA,fill=fillDA]
  \tikzstyle{DF} =[draw=drawDF,fill=fillDF]
  \tikzstyle{AF} =[draw=drawAF,fill=fillAF]
  \tikzstyle{DAF}=[draw=drawDAF,shade,top color=topDAF,bottom color=botDAF]
  \def\dv{7ex}
  \def\dh{7ex}
  \def\setshiftv{3ex}
  \def\setshifth{2ex}

  % Liberal classes
  \node [class,F]   (c0000)                                   {\Type{set}{halting}{liberal}{weak}};
  \node [class,D]   (c1000) [above left=\dv and \dh of c0000]  {\Type{multiset}{halting}{liberal}{weak}};
  \node [class,A]   (c0010) [above right=\dv and \dh of c0000] {\Type{set}{stabilizing}{liberal}{weak}};
  \node [class,DF]  (c1100) [above left=\dv and \dh of c1000]               {\Type{multiset}{halting}{liberal}{strong}};
  \node [class,DA]  (c1010) [above=2*\dv of c0000]             {\Type{multiset}{stabilizing}{liberal}{weak}};
  \node [class,AF]  (c0110) [above right=\dv and \dh of c0010]               {\Type{set}{stabilizing}{liberal}{strong}};
  \node [class,DAF] (c1110) [above=2*\dv of c1010]               {\Type{multiset}{stabilizing}{liberal}{strong}};

  % Detection edges
  \draw[->,detection]
    (c0000) edge (c1000)
    (c0010) edge (c1010)
    (c0110) edge (c1110)
    ;

  % Acceptance edges
  \draw[->,acceptance]
    (c0000) edge (c0010)
    (c1000) edge (c1010)
    (c1100) edge (c1110)
    ;

  % Fairness edges
  \draw[->,fairness]
    (c1000) edge (c1100)
    (c0010) edge (c0110)
    (c1010) edge (c1110)
    ;
    
   
   % Trivial
   \node [rotate=-45] (trivial) [below right=\dv and \dh of c0000]  {\Large trivial};
   \draw [dashed]  plot[smooth cycle, tension=.4] coordinates {
   	([shift={(-\setshifth,0)}] c1100.west) 
   	([shift={(0,\setshiftv)}] c1100.north) 
   	([shift={(\setshifth,0)}] trivial.north east) 
   	([shift={(0,-\setshiftv)}] trivial.south east) 
   };

	% Support
	\node[rectangle, rotate=-45] (support) [below right=\dv and \dh of c0010]  {\Large support};
	\draw [dashed]  plot[smooth cycle, tension=.5] coordinates {
	([shift={(-\setshifth,0)}] c1010.west) 
	([shift={(0,\setshiftv)}] c1010.north) 
	([shift={(\setshifth,0)}] support.north east) 
	([shift={(0,-\setshiftv)}] support.south east) 
	};

	% Cutoff
	\node[rectangle, rotate=-45] (cutoff) [below right=\dv and \dh of c0110]  {\Large cutoff};
	\draw [dashed]  plot[smooth cycle, tension=.6] coordinates {
	([shift={(-\setshifth,0)}] c0110.west) 
	([shift={(0,\setshiftv)}] c0110.north) 
	([shift={(\setshifth,0)}] cutoff.north east) 
	([shift={(0,-\setshiftv)}] cutoff.south east) 
	};

	% NL
	\node[rectangle] (nl) [right=\dv of c1110]  {\large NL};
	\draw [dashed]  plot[smooth cycle, tension=.7] coordinates {
	([shift={(0.5*-\setshifth,0.5*\setshiftv)}] c1110.north west) 
	([shift={(0.5*-\setshifth,0.5*-\setshiftv)}] c1110.south west) 
	([shift={(0,0.5*-\setshiftv)}] nl.south east) 
	([shift={(0,0.5*\setshiftv)}] nl.north east) 
	};
   
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../16m-paper"
%%% End:

==> fig/fig-lattice-collapsed-labelPred-power_deg-bounded.tex <==
\begin{tikzpicture}[semithick,>=stealth',shorten >=0.5pt,auto,on grid]
  \tikzstyle{class}=[draw,rounded corners=1.2ex,
                     inner sep=0ex,minimum height=3ex,minimum width=6ex]
  \tikzstyle{D}  =[draw=drawD, fill=fillD]
  \tikzstyle{A}  =[draw=drawA, fill=fillA]
  \tikzstyle{F}  =[draw=drawF, fill=fillF]
  \tikzstyle{DA} =[draw=drawDA,fill=fillDA]
  \tikzstyle{DF} =[draw=drawDF,fill=fillDF]
  \tikzstyle{AF} =[draw=drawAF,fill=fillAF]
  \tikzstyle{DAF}=[draw=drawDAF,shade,top color=topDAF,bottom color=botDAF]
  \def\dv{7ex}
  \def\dh{7ex}
  \def\setshiftv{3ex}
  \def\setshifth{2ex}

  % Liberal classes
  \node [class,F]   (c0000)                                   {\Type{set}{halting}{liberal}{weak}};
  \node [class,D]   (c1000) [above left=\dv and \dh of c0000]  {\Type{multiset}{halting}{liberal}{weak}};
  \node [class,A]   (c0010) [above right=\dv and \dh of c0000] {\Type{set}{stabilizing}{liberal}{weak}};
  \node [class,DF]  (c1100) [above left=\dv and \dh of c1000]               {\Type{multiset}{halting}{liberal}{strong}};
  \node [class,DA]  (c1010) [above=2*\dv of c0000]             {\Type{multiset}{stabilizing}{liberal}{weak}};
  \node [class,AF]  (c0110) [above right=\dv and \dh of c0010]               {\Type{set}{stabilizing}{liberal}{strong}};
  \node [class,DAF] (c1110) [above=2*\dv of c1010]               {\Type{multiset}{stabilizing}{liberal}{strong}};

  % Detection edges
  \draw[->,detection]
    (c0000) edge (c1000)
    (c0010) edge (c1010)
    (c0110) edge (c1110)
    ;

  % Acceptance edges
  \draw[->,acceptance]
    (c0000) edge (c0010)
    (c1000) edge (c1010)
    (c1100) edge (c1110)
    ;

  % Fairness edges
  \draw[->,fairness]
    (c1000) edge (c1100)
    (c0010) edge (c0110)
    (c1010) edge (c1110)
    ;
    
   
   % Trivial
   \node [rotate=-45] (trivial) [below right=\dv and \dh of c0000]  {\Large trivial};
   \draw [dashed]  plot[smooth cycle, tension=.4] coordinates {
   	([shift={(-\setshifth,0)}] c1100.west) 
   	([shift={(0,\setshiftv)}] c1100.north) 
   	([shift={(\setshifth,0)}] trivial.north east) 
   	([shift={(0,-\setshiftv)}] trivial.south east) 
   };

	% Support
	\node[rectangle, rotate=-45] (support) [below right=\dv and \dh of c0010]  {\Large support};
	\draw [dashed]  plot[smooth cycle, tension=.6] coordinates {
	([shift={(-\setshifth,0)}] c0010.west) 
	([shift={(0,\setshiftv)}] c0010.north) 
	([shift={(\setshifth,0)}] support.north east) 
	([shift={(0,-\setshiftv)}] support.south east) 
	};

	% CUSM
	%\node[rectangle, rotate=-45] (cusm) [above left=1.5*\dv and 1.5*\dh of c1010]  {\large CUSM};
	%\draw [dashed]  plot[smooth cycle, tension=.6] coordinates {
	%	([shift={(0,-\setshiftv)}] c1010.south) 
	%	([shift={(\setshifth,0)}] c1010.east) 
	%	([shift={(0,\setshiftv)}] cusm.north west) 
	%	([shift={(-\setshifth,0)}] cusm.south west) 
	%};

	% DSPACE n
	\node[rectangle, rotate=-45] (dspacen) [below right=\dv and \dh of c0110]  {\large DSPACE(n)};
	\draw [dashed]  plot[smooth cycle, tension=.4] coordinates {
		([shift={(-\setshifth,0)}] c1110.west) 
		([shift={(0,\setshiftv)}] c1110.north) 
		([shift={(\setshifth,0)}] dspacen.north east) 
		([shift={(0,-\setshiftv)}] dspacen.south east) 
	};
   
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../16m-paper"
%%% End:

==> fig/fig-lattice-collapsed-labelPred-power_deg-bounded_v2.tex <==
\begin{tikzpicture}[semithick,>=stealth',shorten >=0.5pt,auto,on grid]
  \tikzstyle{class}=[draw,rounded corners=1.2ex,
                     inner sep=0ex,minimum height=3ex,minimum width=6ex]
  \tikzstyle{D}  =[draw=drawD, fill=fillD]
  \tikzstyle{A}  =[draw=drawA, fill=fillA]
  \tikzstyle{F}  =[draw=drawF, fill=fillF]
  \tikzstyle{DA} =[draw=drawDA,fill=fillDA]
  \tikzstyle{DF} =[draw=drawDF,fill=fillDF]
  \tikzstyle{AF} =[draw=drawAF,fill=fillAF]
  \tikzstyle{DAF}=[draw=drawDAF,shade,top color=topDAF,bottom color=botDAF]
  \tikzstyle{set}=[rounded corners,dashed,fill=black!10]
  \tikzstyle{setlabel}=[]
  \def\dv{6ex}
  \def\dh{8ex}
  \def\setbordershift{0.6ex}
  \def\setshift{3.8}
  \def\setfontsize{\small}
  \def\movelabelr{\hspace*{-1mm}}

  % Liberal classes
  \node [class,F]   (c0000)                                   {\Type{set}{halting}{liberal}{weak}};
  \node [class,D]   (c1000) [above left=\dv and \dh of c0000]  {\Type{multiset}{halting}{liberal}{weak}};
  \node [class,A]   (c0010) [above right=\dv and \dh of c0000] {\Type{set}{stabilizing}{liberal}{weak}};
  \node [class,DF]  (c1100) [above=2*\dv of c1000]               {\Type{multiset}{halting}{liberal}{strong}};
  \node [class,DA]  (c1010) [above=2*\dv of c0000]             {\Type{multiset}{stabilizing}{liberal}{weak}};
  \node [class,AF]  (c0110) [above=2*\dv of c0010]               {\Type{set}{stabilizing}{liberal}{strong}};
  \node [class,DAF] (c1110) [above=2*\dv of c1010]               {\Type{multiset}{stabilizing}{liberal}{strong}};
   
   % Labels
   \node[setlabel, anchor=east] (trivial) at (\setshift,0) {\setfontsize $\clsTrivial$\movelabelr};
   \node[setlabel, anchor=east] (support) at (\setshift,\dv) {\setfontsize $\clsCutoffOne$\movelabelr}; 
   \node[setlabel, anchor=east] (InvUnderScalar) at (\setshift,2*\dv) {\setfontsize $\clsMajority \subseteq \cdot \subseteq \clsInvSM$\movelabelr};  
   \node[setlabel, anchor=east] (linspace) at (\setshift,3*\dv) {\setfontsize $\NLinSpace$\movelabelr};
   
   % Detection edges
   \draw[->,detection]
   (c0000) edge (c1000)
   (c0010) edge (c1010)
   (c0110) edge (c1110)
   ;
   
   % Acceptance edges
   \draw[->,acceptance]
   (c0000) edge (c0010)
   (c1000) edge (c1010)
   (c1100) edge (c1110)
   ;
   
   % Fairness edges
   \draw[->,fairness]
   (c1000) edge (c1100)
   (c0010) edge (c0110)
   (c1010) edge (c1110)
   ;
   
   % Sets
   \begin{scope}[on background layer]
   
   \draw [set] 
   ([shift={(-\setbordershift,\setbordershift)}] c1100.north west)
   --([shift={(\setbordershift,\setbordershift)}] c1100.north east)
   --([shift={(\setbordershift,0)}] c1000.south east)
   --([shift={(\setbordershift+\setbordershift,\setbordershift)}] c0000.north west)
   --([shift={(\setbordershift,\setbordershift)}] trivial.north east)
   --([shift={(\setbordershift,-\setbordershift)}] trivial.south east)
   --([shift={(\setbordershift,-\setbordershift)}] c0000.south east)
   --([shift={(-\setbordershift,-\setbordershift)}] c0000.south west)
   --([shift={(-\setbordershift,-\setbordershift)}] c1000.south west)
   --([shift={(-\setbordershift,\setbordershift)}] c1000.north west)
   --([shift={(-\setbordershift,-\setbordershift)}] c1100.south west)
   --cycle;
   
   \draw [set] 
   ([shift={(-\setbordershift,\setbordershift)}] c0010.north west)
   --([shift={(\setbordershift,\setbordershift)}] support.north east)
   --([shift={(\setbordershift,-\setbordershift)}] support.south east)
   --([shift={(-\setbordershift,-\setbordershift)}] c0010.south west)
   --cycle;
   
   \draw [set] 
   ([shift={(-\setbordershift,\setbordershift)}] c1010.north west)
   --([shift={(\setbordershift,\setbordershift)}] InvUnderScalar.north east)
   --([shift={(\setbordershift,-\setbordershift)}] InvUnderScalar.south east)
   --([shift={(-\setbordershift,-\setbordershift)}] c1010.south west)
   --cycle;
   
%   \draw [set] 
%   ([shift={(-\setbordershift,\setbordershift)}] c1110.north west)
%   --([shift={(\setbordershift,\setbordershift)}] c1110.north east)
%   --([shift={(\setbordershift,0)}] c1110.east)
%   --([shift={(0,\setbordershift)}] c0110.north)
%   --([shift={(\setbordershift,\setbordershift)}] c0110.north east)
%   --([shift={(\setbordershift,\setbordershift)}] linspace.north east)
%   --([shift={(\setbordershift,-\setbordershift)}] linspace.south east)
%   --([shift={(-\setbordershift,-\setbordershift)}] c0110.south west)
%   --([shift={(-\setbordershift,0)}] c0110.west)
%   --([shift={(0,-\setbordershift)}] c1110.south)
%   --([shift={(-\setbordershift,-\setbordershift)}] c1110.south west)
%   --cycle;

	\draw [set] 
	([shift={(-\setbordershift,\setbordershift)}] c1110.north west)
	--([shift={(\setbordershift,\setbordershift)}] c1110.north east)
	--([shift={(\setbordershift,0)}] c1110.south east)
	--([shift={(\setbordershift+\setbordershift,\setbordershift)}] c0110.north west)
	--([shift={(\setbordershift,\setbordershift)}] c0110.north east)
	--([shift={(\setbordershift,\setbordershift)}] linspace.north east)
	--([shift={(\setbordershift,-\setbordershift)}] linspace.south east)
	--([shift={(-\setbordershift,-\setbordershift)}] c0110.south west)
	--([shift={(-\setbordershift,-\setbordershift)}] c1110.south west)
	--cycle;
   
   \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../16m-paper"
%%% End:

==> fig/fig-lattice-collapsed-labelPred-power_v2.tex <==
\begin{tikzpicture}[semithick,>=stealth',shorten >=0.5pt,auto,on grid]
  \tikzstyle{class}=[draw,rounded corners=1.2ex,
                     inner sep=0ex,minimum height=3ex,minimum width=6ex]
  \tikzstyle{D}  =[draw=drawD, fill=fillD]
  \tikzstyle{A}  =[draw=drawA, fill=fillA]
  \tikzstyle{F}  =[draw=drawF, fill=fillF]
  \tikzstyle{DA} =[draw=drawDA,fill=fillDA]
  \tikzstyle{DF} =[draw=drawDF,fill=fillDF]
  \tikzstyle{AF} =[draw=drawAF,fill=fillAF]
  \tikzstyle{DAF}=[draw=drawDAF,shade,top color=topDAF,bottom color=botDAF]
  \tikzstyle{set}=[rounded corners,dashed,fill=black!10]
  \tikzstyle{setlabel}=[]
  \def\dv{6ex}
  \def\dh{8ex}
  \def\setbordershift{0.6ex}
  \def\setshift{3.4}
  \def\setfontsize{\small}
  \def\movelabelr{\hspace*{-1mm}}

  % Liberal classes
  \node [class,F]   (c0000)                                   {\Type{set}{halting}{liberal}{weak}};
  \node [class,D]   (c1000) [above left=\dv and \dh of c0000]  {\Type{multiset}{halting}{liberal}{weak}};
  \node [class,A]   (c0010) [above right=\dv and \dh of c0000] {\Type{set}{stabilizing}{liberal}{weak}};
  \node [class,DF]  (c1100) [above=2*\dv of c1000]               {\Type{multiset}{halting}{liberal}{strong}};
  \node [class,DA]  (c1010) [above=2*\dv of c0000]             {\Type{multiset}{stabilizing}{liberal}{weak}};
  \node [class,AF]  (c0110) [above=2*\dv of c0010]               {\Type{set}{stabilizing}{liberal}{strong}};
  \node [class,DAF] (c1110) [above=2*\dv of c1010]               {\Type{multiset}{stabilizing}{liberal}{strong}};
   
   % Labels
   \node[setlabel, anchor=east] (trivial) at (\setshift,0) {\setfontsize $\clsTrivial$\movelabelr};
   \node[setlabel, anchor=east] (support) at (\setshift,\dv) {\setfontsize $\clsCutoffOne$\movelabelr};   
   \node[setlabel, anchor=east] (cutoff) at (\setshift,3*\dv) {\setfontsize $\clsCutoff$\movelabelr};
   \node[setlabel, anchor=east] (NL) at (\setshift,4*\dv) {\setfontsize $\NL$\movelabelr};
   
   % Detection edges
   \draw[->,detection]
   (c0000) edge (c1000)
   (c0010) edge (c1010)
   (c0110) edge (c1110)
   ;
   
   % Acceptance edges
   \draw[->,acceptance]
   (c0000) edge (c0010)
   (c1000) edge (c1010)
   (c1100) edge (c1110)
   ;
   
   % Fairness edges
   \draw[->,fairness]
   (c1000) edge (c1100)
   (c0010) edge (c0110)
   (c1010) edge (c1110)
   ;
   
   % Sets
   \begin{scope}[on background layer]
   \draw [set] 
   ([shift={(-\setbordershift,\setbordershift)}] c1010.north west)
   --([shift={(\setbordershift,\setbordershift)}] c1010.north east)
   --([shift={(\setbordershift,0)}] c1010.south east)
   --([shift={(\setbordershift+\setbordershift,\setbordershift)}] c0010.north west)
   --([shift={(\setbordershift,\setbordershift)}] support.north east)
   --([shift={(\setbordershift,-\setbordershift)}] support.south east)
   --([shift={(\setbordershift,-\setbordershift)}] c0010.south east)
   --([shift={(-\setbordershift,-\setbordershift)}] c0010.south west)
   --([shift={(-\setbordershift,-\setbordershift)}] c1010.south west)
   --cycle;
   
   \draw [set] 
   ([shift={(-\setbordershift,\setbordershift)}] c1100.north west)
   --([shift={(\setbordershift,\setbordershift)}] c1100.north east)
   --([shift={(\setbordershift,0)}] c1000.south east)
   --([shift={(\setbordershift+\setbordershift,\setbordershift)}] c0000.north west)
   --([shift={(\setbordershift,\setbordershift)}] trivial.north east)
   --([shift={(\setbordershift,-\setbordershift)}] trivial.south east)
   --([shift={(\setbordershift,-\setbordershift)}] c0000.south east)
   --([shift={(-\setbordershift,-\setbordershift)}] c0000.south west)
   --([shift={(-\setbordershift,-\setbordershift)}] c1000.south west)
   --([shift={(-\setbordershift,\setbordershift)}] c1000.north west)
   --([shift={(-\setbordershift,-\setbordershift)}] c1100.south west)
   --cycle;
   
   \draw [set] 
   ([shift={(-\setbordershift,\setbordershift)}] c0110.north west)
   --([shift={(\setbordershift,\setbordershift)}] cutoff.north east)
   --([shift={(\setbordershift,-\setbordershift)}] cutoff.south east)
   --([shift={(-\setbordershift,-\setbordershift)}] c0110.south west)
   --cycle;
   
   \draw [set] 
   ([shift={(-\setbordershift,\setbordershift)}] c1110.north west)
   --([shift={(\setbordershift,\setbordershift)}] NL.north east)
   --([shift={(\setbordershift,-\setbordershift)}] NL.south east)
   --([shift={(-\setbordershift,-\setbordershift)}] c1110.south west)
   --cycle;
   
   \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../16m-paper"
%%% End:

==> fig/fig-rendez-vous-diagram.tex <==
\begin{tikzpicture}[thick,auto,->,inner sep=1pt]
\tikzstyle{status}=[draw,circle]
\tikzstyle{statechange}=[dashed]
\tikzstyle{tlabel}=[rectangle]
\def\d{10ex}
\def\dd{8ex}

\node[status] (wait) {\RVwait};
\path (wait.west) +(-\d,0) -- +(0,\d) node[status,anchor=east,pos=0.5] (search) {\RVsearch};
\node[status] (answer) [right=\dd of wait] {\RVanswer};
\node[status] (confirm) [above =0.7*\d of wait] {\RVconfirm};

\draw
%(wait) edge[loop below] node[tlabel] {otherw.} (wait)
(wait) edge node[tlabel,pos=0.3] {all \RVwait} (search)
(wait) edge[bend right] node[tlabel,swap,below=3pt,pos=0.7] {1$\times$\RVsearch, rest \RVwait} (answer)
(search) edge node[tlabel,pos=0.8] {1$\times$\RVanswer, rest \RVwait} (confirm)
%(search) edge[bend right=60] node[tlabel,swap] {otherwise} (wait)
%(answer) edge[bend left=60] node[tlabel] {otherwise} (wait)
(answer) edge[statechange, bend right] node[tlabel,swap,above=2pt,pos=0.3] {1$\times$\RVconfirm, rest \RVwait} (wait)
%(confirm) edge[loop right] node[tlabel] {otherwise} (confirm)
(confirm) edge[statechange] node[tlabel,swap] {all \RVwait} (wait)
;
\end{tikzpicture}

==> fig/lattice-collapsed.tex <==
\begin{tikzpicture}[semithick,>=stealth',shorten >=0.5pt,auto,on grid]
  \tikzstyle{class}=[draw,rounded corners=1.2ex,
                     inner sep=0ex,minimum height=3ex,minimum width=6ex]
  \tikzstyle{D}  =[draw=drawD, fill=fillD]
  \tikzstyle{A}  =[draw=drawA, fill=fillA]
  \tikzstyle{F}  =[draw=drawF, fill=fillF]
  \tikzstyle{DA} =[draw=drawDA,fill=fillDA]
  \tikzstyle{DF} =[draw=drawDF,fill=fillDF]
  \tikzstyle{AF} =[draw=drawAF,fill=fillAF]
  \tikzstyle{DAF}=[draw=drawDAF,shade,top color=topDAF,bottom color=botDAF]
  \def\dv{6ex}
  \def\dh{8ex}
  \def\setbordershift{1ex}

  % Liberal classes
  \node [class,F]   (0000)                                   {\Type{set}{halting}{liberal}{weak}};
  \node [class,D]   (1000) [above left=\dv and \dh of 0000]  {\Type{multiset}{halting}{liberal}{weak}};
  \node [class,A]   (0010) [above right=\dv and \dh of 0000] {\Type{set}{stabilizing}{liberal}{weak}};
  \node [class,DF]  (1100) [above=2*\dv of 1000]               {\Type{multiset}{halting}{liberal}{strong}};
  \node [class,DA]  (1010) [above=2*\dv of 0000]             {\Type{multiset}{stabilizing}{liberal}{weak}};
  \node [class,AF]  (0110) [above=2*\dv of 0010]               {\Type{set}{stabilizing}{liberal}{strong}};
  \node [class,DAF] (1110) [above=2*\dv of 1010]               {\Type{multiset}{stabilizing}{liberal}{strong}};

  % Detection edges
  \draw[->,detection]
    (0000) edge (1000)
    (0010) edge (1010)
    (0110) edge (1110)
    ;

  % Acceptance edges
  \draw[->,acceptance]
    (0000) edge (0010)
    (1000) edge (1010)
    (1100) edge (1110)
    ;

  % Fairness edges
  \draw[->,fairness]
    (1000) edge (1100)
    (0010) edge (0110)
    (1010) edge (1110)
    ;
    
  % invisible set -> same hight as other pictures
  \begin{scope}[on background layer]
  \draw [draw=none] 
  ([shift={(-\setbordershift,\setbordershift)}] 0000.north west)
  --([shift={(\setbordershift,\setbordershift)}] 0000.north east)
  --([shift={(\setbordershift,-\setbordershift)}] 0000.south east)
  --([shift={(-\setbordershift,-\setbordershift)}] 0000.south west)
  --cycle;
  
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../16m-paper"
%%% End:

==> fig/sampleexecutions.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sampleexecutions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.06945993bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17950909)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sampleexecutions.pdf}}%
    \put(0.13608943,0.00275894){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.54874644,0.00275894){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.90987641,0.00275894){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0.03786378,0.16055904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.03787285,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.03787285,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.03786378,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.03781835,0.03878792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b$\end{tabular}}}}%
    \put(0.08400209,0.16055904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.08401117,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.08400172,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.08400209,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.08395666,0.03878792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b$\end{tabular}}}}%
    \put(0.14991344,0.16055904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.14991344,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.14991306,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.14992252,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.14986801,0.03878792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b$\end{tabular}}}}%
    \put(0.19605138,0.16055904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.19605138,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.196051,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.19605138,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.19600595,0.03878792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b$\end{tabular}}}}%
    \put(0.26191731,0.03878792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b$\end{tabular}}}}%
    \put(0.26197182,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.26197146,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.26197182,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.26197182,0.16055904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.3460425,0.16055904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.3460516,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.3460425,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.34599709,0.03878792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b$\end{tabular}}}}%
    \put(0.38558933,0.16055904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.38559838,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.38559838,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.38558933,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.38554387,0.03878792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b$\end{tabular}}}}%
    \put(0.42514521,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.42514521,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.42513616,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.4250907,0.03878792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b$\end{tabular}}}}%
    \put(0.46469212,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.46469212,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.46468287,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.50423893,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.50422968,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.54378564,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.62287925,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.66242606,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.66242621,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.70197286,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.70197302,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.70196376,0.16055904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.74151967,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.74151987,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.74151057,0.16055904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.74151057,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.78106643,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.78106648,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.78105738,0.16055904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.78105738,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.78101197,0.03878792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b$\end{tabular}}}}%
    \put(0.3460516,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.86513764,0.16055904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.86514669,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.86513764,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.86509218,0.03878792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$b$\end{tabular}}}}%
    \put(0.9046935,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.90468445,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.94424031,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.94423125,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.98378721,0.13011628){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.98378721,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.98377796,0.06923075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0.86514669,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.9046935,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.94424031,0.09967346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.90468445,0.16055904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
  \end{picture}%
\endgroup%

